A Security Framework for Chemical Functions

In this paper, we provide a unified security framework with the goal of being able to evaluate and compare different (known and new) approaches for authentication and encryption using, for example, DNA-based schemes. Therefore, we introduce and rigorously define chemical functions which model chemical systems as noisy challenge--response primitives, and formalize the associated chemical function infrastructure. Building on the theory of physical functions, we rigorously define robustness, unclonability, and unpredictability for chemical functions in both finite and asymptotic regimes, and specify security games that capture the adversary's power and the security goals. We instantiate the framework with the data from two existing DNA-based constructions ("operable random DNA" and "Genomic Sequence Encryption") and derive quantitative bounds for robustness, unclonability, and unpredictability. These results place DNA-based chemical functions on a rigorous cryptographic footing, enabling principled design and comparison of chemically grounded authentication mechanisms. We demonstrate applications to in-product authentication and to shared key generation using standard extraction techniques, showing the significance of this work regarding real-world applications.

==> images/2-stage_ordna_design.tex <==
\begin{tikzpicture}[node distance=0cm, transform shape, scale=0.6]
    % Define styles
    \tikzset{
        constant/.style={draw, fill=black, minimum height=0.5cm, outer sep=0, text=white},
        random/.style={draw, fill=lightgray, minimum height=0.5cm, outer sep=0, text=black},
        label/.style={above, midway, yshift=0.2cm},
        brace/.style={decorate, decoration={brace, amplitude=5pt}}
    }

    % DNA strand parts (widths are proportional to nt length)
    \node[constant, minimum width=2.0cm] (handle1) {};
    \node[random,   minimum width=2.0cm, right=of handle1]  (input1) {};
    \node[constant, minimum width=2.0cm, right=of input1]   (adapter1) {};
    \node[random,   minimum width=2.0cm, right=of adapter1] (input3) {};
    \node[constant, minimum width=2.0cm, right=of input3]   (adapter3) {};
    \node[random,   minimum width=2.0cm, right=of adapter3] (output) {};
    \node[constant, minimum width=2.0cm, right=of output]   (adapter4) {};
    \node[random,   minimum width=2.0cm, right=of adapter4] (input4) {};
    \node[constant, minimum width=2.0cm, right=of input4]   (adapter2) {};
    \node[random,   minimum width=2.0cm, right=of adapter2] (input2) {};
    \node[constant, minimum width=2.0cm, right=of input2]   (handle2) {};

    % Labels for parts
    \def \YSHIFT2{0.1cm}
    \def \XSHIFT2{0.05cm}
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]handle1.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]handle1.north east) node[label, align=center] {Handle I\\(20 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]input1.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]input1.north east) node[label, align=center] {Input I\\(9 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]adapter1.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]adapter1.north east) node[label, align=center] {Adapter I\\(20 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]input3.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]input3.north east) node[label, align=center] {Input III\\(9 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]adapter3.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]adapter3.north east) node[label, align=center] {Adapter III\\(20 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]output.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]output.north east) node[label, align=center] {Output\\(42 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]adapter4.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]adapter4.north east) node[label, align=center] {Adapter IV\\(21 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]input4.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]input4.north east) node[label, align=center] {Input IV\\(10 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]adapter2.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]adapter2.north east) node[label, align=center] {Adapter II\\(21 nt)};
    \draw[brace] ([yshift=\YSHIFT2, xshift=\XSHIFT2]input2.north west) -- ([yshift=\YSHIFT2, xshift=-\XSHIFT2]input2.north east) node[label, align=center] {Input II\\(10 nt)};
    \draw[brace] ([yshift=\YSHIFT2]handle2.north west) -- ([yshift=\YSHIFT2]handle2.north east) node[label, align=center] {Handle II\\(20 nt)};


    % Selection PCR primer binding sites
    \draw[red, thick, |-|] ([yshift=-0.3cm, xshift=-0.7cm]input1.south west) -- ([yshift=-0.3cm, xshift=-0.1cm]input1.south east);

    \draw[red, thick, |-|, yshift=-0.6cm] ([yshift=-0.3cm, xshift=0.1cm]input2.south west) -- ([yshift=-0.3cm, xshift=0.7cm]input2.south east);

    \draw[green, thick, |-|] ([yshift=-0.3cm, xshift=-0.7cm]input3.south west) -- ([yshift=-0.3cm, xshift=-0.1cm]input3.south east);

    \draw[green, thick, |-|, yshift=-0.6cm] ([yshift=-0.3cm, xshift=0.1cm]input4.south west) -- ([yshift=-0.3cm, xshift=0.7cm]input4.south east);

    % Legend
    \begin{scope}[xshift=-0.75cm, yshift=-1.5cm]
        \node[constant, minimum height=0.25cm, minimum width=0.5cm] (constant) {};
        \node[right, right=of constant] {Constant/determined part};
        \node[random, below=0.2cm of constant, minimum height=0.25cm, minimum width=0.5cm] (random) {};
        \node[right, right=of random] {Randomly synthesized part};
        \node[below=0.2cm of random, minimum height=0.25cm, minimum width=0.5cm] (selection1) {};
        \draw[red, thick, |-|] (selection1.west) -- (selection1.east);
        \node[right, right=of selection1] {1st Selection PCR Primer binding site};
        \node[below=0.2cm of selection1, minimum height=0.25cm, minimum width=0.5cm] (selection2) {};
        \draw[green, thick, |-|] (selection2.west) -- (selection2.east);
        \node[right, right=of selection2] {2nd Selection PCR Primer binding site};
    \end{scope}
\end{tikzpicture}


==> images/cf_authentication.tex <==
\begin{tikzpicture}[node distance=0cm, transform shape, scale=0.7]

\definecolor{noisecolor}{HTML}{5c0404} 

% Define all styles using tikzset for better organization and reuse
\tikzset{
    function/.style={
        rectangle, 
        draw, 
        fill=bleudefrance!20, 
        align=center, 
        inner ysep=10pt,
        minimum width=4cm,
        minimum height=2.2cm,
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    component/.style={
        rectangle, 
        draw=green!30!black, 
        fill=green!15!white, 
        dashed, 
        align=center, 
        inner ysep=10pt,
        minimum width=4cm,
        minimum height=1.2cm,
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    arrow_style/.style={
        ->, 
        >=Stealth
    },
    param_arrow/.style={
        ->, 
        >=Stealth, 
        dashed, 
        draw=green!30!black
    },
    label_style/.style={ 
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    system_box/.style={
        rectangle, 
        draw, 
        thick, 
        inner sep=10pt
    }
}

% === NODES ===
% Place the main nodes first in a logical order (left to right)
\node (chemical_function) [function] {$\cf{\profile}$ \\ Chemical function \\ with profile $\profile$};
\node (extract_func) [function, right=2.5cm of chemical_function] {$\extract$ \\ Extraction algorithm};

\node (chemical_function2) [function, below=3cm of chemical_function] {$\cf{\profile'}$ \\ Chemical function \\ with profile $\profile'$};
\node (extract_func2) [function, right=2.5cm of chemical_function2] {$\extract$ \\ Extraction algorithm};

\node (compare) [function] at ($(extract_func)!0.5!(extract_func2) + (6.5cm,0)$) {$\verify$ \\ Verification algorithm};

% Place nodes related to "CF"
% \node (eval_param) [below=1cm of chemical_function.south] {Evaluation parameter $\alpha_{\text{E}}$};
% \node (noise) [noisecolor, left=1.25cm of chemical_function.west, yshift=0.5\baselineskip] {Noise};
\node (challenge_x) at ($(chemical_function.west)!0.5!(chemical_function2.west) + (-1cm,0)$) {Challenge $x$};

% Place nodes related to "Extract"
% \node (extract_param) [below=1cm of extract_func.south] {Extraction parameter $\alpha_{\text{X}}$};
\node (helper_data_h1_in) [above=1cm of extract_func.north] {Empty helper data $\emptyset$};
\node (helper_data_h1_out) [right=0.5cm of extract_func.east, yshift=-0.5\baselineskip] {Helper data $h$};
\node (output_z) [right=0.5cm of extract_func.east, yshift=0.5\baselineskip] {Output $z$};
\node (output_z2) [right=0.5cm of extract_func2.east, yshift=0.5\baselineskip] {Output $z'$};
\node (helper_data_h2_out) [right=0.5cm of extract_func2.east, yshift=-0.5\baselineskip] {Helper data $h$};


% === ARROWS ===


% Arrows for the "CF" part
\draw [arrow_style] (challenge_x.north) |- (chemical_function.west);
\draw [arrow_style] (challenge_x.south) |- (chemical_function2.west);
% \draw [noisecolor, arrow_style] (noise.east) -- (noise.east -| chemical_function.west);
% \draw [arrow_style] (eval_param) -- (chemical_function);
\draw [arrow_style] (chemical_function.east) -- node[above] {Response $y$} (extract_func.west);
\draw [arrow_style] (chemical_function2.east) -- node[above] {Response $y'$} (extract_func2.west);

% Arrows for the "Extraction" part
% \draw [arrow_style] (extract_param) -- (extract_func);
\draw [arrow_style] (helper_data_h1_in) -- (extract_func.north);
\draw [arrow_style] ([yshift=-0.5\baselineskip] extract_func.east) -- (helper_data_h1_out);
\draw [arrow_style] ([yshift=0.5\baselineskip] extract_func.east) -- (output_z);
\draw [arrow_style] (helper_data_h1_out) -- ++(0,-2cm) -| (extract_func2.north);
\draw [arrow_style] ([yshift=0.5\baselineskip]extract_func2.east) -- (output_z2);
\draw [arrow_style] ([yshift=-0.5\baselineskip] extract_func2.east) -- (helper_data_h2_out);

% Arrows for "Comparison" part
\draw [arrow_style] (output_z) -| (compare.north);
\draw [arrow_style] (output_z2) -| (compare.south);
\draw [arrow_style] (compare.east) -- ++(0.5,0) node[right] {Verification result $v$};



\end{tikzpicture}

==> images/chemical_function_figure.tex <==
\begin{tikzpicture}[node distance=0cm, transform shape]

\definecolor{noisecolor}{HTML}{5c0404} 

% Define all styles using tikzset for better organization and reuse
\tikzset{
    converter/.style={
        rectangle, 
        draw, 
        fill=bleudefrance!20!green!5, 
        align=center, 
        inner ysep=10pt,
        minimum width=2.5cm,
        minimum height=2.2cm,
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    chemistry/.style={
        rectangle, 
        draw=green!30!black, 
        fill=green!15!white, 
        dashed, 
        align=center, 
        inner ysep=10pt,
        minimum width=3cm,
        minimum height=2.2cm,
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    noise/.style={
        noisecolor
    },
    arrow_style/.style={
        ->, 
        >=Stealth
    },
    system_box/.style={
        rectangle, 
        draw, 
        thick, 
        inner sep=10pt
    }
}

% === NODES ===
% Place the main nodes
% \node (chemical_reaction) [chemistry] {Reaction on chemical \\ substance with profile $\profile$};
\node (chemical_reaction) [chemistry] {Chemical \\ Substance \\ with profile $\profile$};
% \node (converter) [converter, left=2cm of chemical_reaction.west] {Create chemical \\ reactants};
\node (converter) [converter, left=1cm of chemical_reaction.west] {Chemical \\ Expression};
\node (measure) [converter, right=1cm of chemical_reaction.east] {Measurement};

% Input output nodes
\node (challenge) [left=0.9cm of converter] {$x$};
\node (response) [right=0.9cm of measure] {$y$};

% Noise nodes
\node (noise1) [above=1cm of converter, noise] {Noise};
\node (noise2) [above=1cm of chemical_reaction, noise] {Noise};
\node (noise3) [above=1cm of measure, noise] {Noise};


% === SYSTEM BOXES ===
\begin{scope}[on background layer]
    
    \node (cf) [system_box, fill=bleudefrance!20, inner ysep=20pt, inner xsep=7pt,
                         fit=(chemical_reaction) (converter) (measure),
                         label={[anchor=south east]south east: $\cf{\profile}$: \acl{cf} with profile  $\profile$ }] {};

\end{scope}

% % === ARROWS ===
% Input output arrows
\draw [arrow_style] (challenge) -- (converter);
\draw [arrow_style] (measure) -- (response);

% Inner arrows
\draw [arrow_style] (converter.east) -- node[above] {$\tilde{x}$} (chemical_reaction.west);
\draw [arrow_style] (chemical_reaction.east) -- node[above] {$\tilde{y}$} (measure.west);

% Noise arrows
\draw [noise, arrow_style] (noise1) -- (converter);
\draw [noise, arrow_style] (noise2) -- (chemical_reaction);
\draw [noise, arrow_style] (noise3) -- (measure);


\end{tikzpicture}

==> images/chemical_function_infrastructure_figure.tex <==
\begin{tikzpicture}[node distance=0cm, transform shape, scale=0.7]

\definecolor{noisecolor}{HTML}{5c0404} 

% Define all styles using tikzset for better organization and reuse
\tikzset{
    function/.style={
        rectangle, 
        draw, 
        fill=bleudefrance!20, 
        align=center, 
        inner ysep=10pt,
        minimum width=3.5cm,
        minimum height=2.2cm,
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    component/.style={
        rectangle, 
        draw=green!30!black, 
        fill=green!15!white, 
        dashed, 
        align=center, 
        inner ysep=10pt,
        minimum width=3.5cm,
        minimum height=1.2cm,
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    arrow_style/.style={
        ->, 
        >=Stealth
    },
    param_arrow/.style={
        ->, 
        >=Stealth, 
        dashed, 
        draw=green!30!black
    },
    label_style/.style={ 
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    system_box/.style={
        rectangle, 
        draw, 
        thick, 
        inner sep=7pt
    }
}

% === NODES ===
% Place the main nodes first in a logical order (left to right)
\node (chemical_function) [function] {$\cf{\profile}$ \\ Chemical function \\ with profile $\profile$};
\node (gen_function) [function, below=2cm of chemical_function.south, xshift=0cm] {$\gen$ \\ Generation function};
% \node (amplify_function) [function, below=2cm of chemical_function.south, xshift=0cm] {$\amp$ \\ Amplification function};
% \node (seal_function) [function, below=2cm of chemical_function.south, xshift=4cm] {$\seal$ \\ Sealing function};
% \node (chemical_function) [function, above=3cm of chemical_function.north] {$\eval $ \\ Evaluation function};
\node (extract_func) [function, right=3.5cm of chemical_function] {$\extract$ \\ Extraction algorithm};

% Place nodes related to "Gen"
\node (gen_param) [align=center, execute at begin node={\setlength{\baselineskip}{10pt}}, below=0.7cm of gen_function.south] {Generation parameter \\ $\alpha_{\text{G}}$};
\node (production_variability) [noisecolor, align=right, execute at begin node={\setlength{\baselineskip}{10pt}}, left=1cm of gen_function.west] {Synthesis \\ variability};

% Place nodes related to "CF"
\node (eval_param) [align=center, execute at begin node={\setlength{\baselineskip}{10pt}},above=1.5cm of chemical_function.north] {Evaluation parameter \\ $\alpha_{\text{E}}$};
\node (noise) [noisecolor, left=1.25cm of chemical_function.west, yshift=\baselineskip] {Noise};
\node (challenge_x) [left=3.5cm of chemical_function.west, yshift=-\baselineskip] {Challenge $x$};

% Place nodes related to "Extract"
\node (extract_param) [align=center, execute at begin node={\setlength{\baselineskip}{10pt}},above=1.5cm of extract_func.north] {Extraction parameter \\ $\alpha_{\text{X}}$};
\node (helper_data_h) [align=center, execute at begin node={\setlength{\baselineskip}{10pt}}, anchor=north] at ($(extract_param.north)+(-3cm,0)$) {Helper data \\ $h$};
\node (helper_data_h2) [right=1cm of extract_func.east, yshift=\baselineskip] {Helper data $h'$};
\node (output_z) [right=1cm of extract_func.east, yshift=-\baselineskip] {Output $z$};

% === SYSTEM BOXES ===
\begin{scope}[on background layer]
    
    \node (pfi_box) [system_box, fill=gray!1,
                         fit=(gen_function) (gen_param) (eval_param) (extract_param) (helper_data_h) (production_variability) (helper_data_h2) (output_z),
                         label={[anchor=south east]south east:\textbf{Chemical Function Infrastructure }($\cfi$)}] {};
    \node (cfs_box) [system_box, fill=gray!10, inner ysep=20pt, inner xsep=5pt,
                     fit=(extract_func) (noise) (chemical_function) (chemical_function),
                     label={[anchor=south east]south east:\textbf{Chemical Function System }($\cfs{\profile}$)}] {};

\end{scope}

% === ARROWS ===
% Arrows for the "Gen" part
\draw [arrow_style] (gen_param) -- (gen_function);
\draw [draw=noisecolor, arrow_style] (production_variability.east) -- (gen_function.west);
\draw [param_arrow] (gen_function.north) -- ( chemical_function.south);

% Arrows for the "Evaluation" part
\draw [arrow_style] (challenge_x) -- (challenge_x.east -| chemical_function.west);
\draw [noisecolor, arrow_style] (noise.east) -- (noise.east -| chemical_function.west);
\draw [arrow_style] (eval_param) -- (chemical_function);
\draw [arrow_style] ([yshift=-\baselineskip] chemical_function.east) -- node[above] {Response $y$} ([yshift=-\baselineskip] extract_func.west);

% Arrows for the "Extraction" part
\draw [arrow_style] (extract_param) -- (extract_func);
\draw [arrow_style] (helper_data_h) |- ([yshift=\baselineskip] extract_func.west);
\draw [arrow_style] ([yshift=\baselineskip] extract_func.east) -- (helper_data_h2);
\draw [arrow_style] ([yshift=-\baselineskip] extract_func.east) -- (output_z);


\end{tikzpicture}

==> images/decision_boundary.tex <==
% decision_boundary_snippet.tex

\begin{tikzpicture}
\begin{axis}[
    xlabel={$p_{\text{seq-err}}$},
    ylabel={$\frac{\ell}{q}$},
    ylabel style={at={(axis description cs:0,1)}, anchor=east, rotate=-90},
    width=\columnwidth, height=7cm,
    grid=major,
    ytick distance=0.01,
    legend pos=north east,
    legend cell align={left},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
  ]
  \addplot [blue, thick] table [x=p_e, y=t, col sep=comma] {images/decision_boundary.csv};
\end{axis}
\end{tikzpicture}
    

==> images/distributed_key_generation_figure.tex <==
\begin{tikzpicture}[node distance=0cm, transform shape, scale=0.7]

\definecolor{noisecolor}{HTML}{5c0404} 

% Define all styles using tikzset for better organization and reuse
\tikzset{
    function/.style={
        rectangle, 
        draw, 
        fill=bleudefrance!20, 
        align=center, 
        inner ysep=10pt,
        minimum width=1.5cm,
        minimum height=1.1cm,
        execute at begin node=\setlength{\baselineskip}{15pt}
    },
    arrow_style/.style={
        ->, 
        >=Stealth
    }, 
    dist_arrow/.style={
        ->, 
        >=Stealth, 
        thick, 
        double, 
        draw=purple!80!black
    },
    pics/person/.style={
        code={
            \draw[black, line width=1pt] (0,0) arc (90:20:0.7);
            \draw[black, line width=1pt] (0,0) arc (90:160:0.7);
            \draw[black, line width=1pt] (0,0.35) circle (0.3);
        }
    },
    pics/cfs/.style args ={#1}{
        code={
            % === NODES ===
            % Place person
            \pic (person) at (0,0.8) {person};

            % Main nodes
            \node (chemical_function) at (-1.3,-1) [function] {$\cf{\profile}$};
            \node (extract_func) at (1.3,-1) [function] {$\extract$};

            % Nodes for challenge
            \node (challenge_x) [left=0.5cm of chemical_function.west, yshift=-0.25cm] {$x$};

            % Nodes for helper data
            \node (helper_data_h) [align=center, above=0.7cm of extract_func.west, xshift=-0.5cm] {#1};
            \node (helper_data_h2) [right=0.5cm of extract_func.east, yshift=0.25cm] {$h$};


            \node (output_z) [right=0.5cm of extract_func.east, yshift=-0.25cm] {$z$};

            % === ARROWS ===
            % Challenge arrow
            \draw [arrow_style] (challenge_x) -- (challenge_x.east -| chemical_function.west);

            % Response arrow
            \draw [arrow_style] ([yshift=-0.25cm] chemical_function.east) -- node[midway, above] {$y$} ([yshift=-0.25cm] extract_func.west);

            % Helper data arrows
            \draw [arrow_style] (helper_data_h) |- ([yshift=0.25cm] extract_func.west);
            \draw [arrow_style] ([yshift=0.25cm] extract_func.east) -- (helper_data_h2);

            % Output arrow
            \draw [arrow_style] ([yshift=-0.25cm] extract_func.east) -- (output_z);
        }
    },
}

% Place multiple chemical functions in a circular layout
\pgfmathsetlengthmacro{\radius}{5cm}   
\coordinate (p1coord) at (90:\radius);
\pic (p1pic) at (p1coord) {cfs={$\emptyset$}};

\coordinate (p2coord) at (162:\radius);
\pic (p2pic) at (p2coord) {cfs={$h$}};

\coordinate (p3coord) at (224:\radius);
\pic (p3pic) at (p3coord) {cfs={$h$}};

\coordinate (p4coord) at (316:\radius);
\pic (p4pic) at (p4coord) {cfs={$h$}};

\coordinate (p5coord) at (18:\radius);
\pic (p5pic) at (p5coord) {cfs={$h$}};

% Arrows between chemical functions — use coordinates (robust)
\draw [dist_arrow] (p1coord) +(-0.6,-2) to[bend left=10] node[midway, above] {$(x,h)$} ($(p2coord) + (1,1)$);
\draw [dist_arrow] (p1coord) +(-0.2,-2.2) to[bend left=35] node[midway, left] {$(x,h)$} ($(p3coord) + (0.7,1.3)$);
\draw [dist_arrow] (p1coord) +(0.2,-2.2) to[bend right=35] node[midway, right] {$(x,h)$} ($(p4coord) + (-0.7,1.3)$);
\draw [dist_arrow] (p1coord) +(0.6,-2) to[bend right=10] node[midway, above] {$(x,h)$} ($(p5coord) + (-1,1)$);

\end{tikzpicture}

==> images/ordna_design.tex <==
\begin{tikzpicture}[node distance=0cm, transform shape, scale=0.7]
    % Define styles
    \tikzset{
        constant/.style={draw, fill=black, minimum height=0.5cm, outer sep=0, text=white},
        random/.style={draw, fill=lightgray, minimum height=0.5cm, outer sep=0, text=black},
        label/.style={above, midway, yshift=0.2cm},
        brace/.style={decorate, decoration={brace, amplitude=5pt}}
    }

    % DNA strand parts (widths are proportional to nt length)
    \node[constant, minimum width=2.0cm] (handle1) {};
    \node[random,   minimum width=2.0cm, right=of handle1] (input1) {};
    \node[constant, minimum width=2.0cm, right=of input1] (adapter1) {};
    \node[random,   minimum width=2.0cm, right=of adapter1] (output) {};
    \node[constant, minimum width=2.0cm, right=of output] (adapter2) {};
    \node[random,   minimum width=2.0cm, right=of adapter2] (input2) {};
    \node[constant, minimum width=2.0cm, right=of input2] (handle2) {};

    % Labels for parts
    \def \YSHIFT{0.1cm}
    \def \XSHIFT{0.05cm}
    \draw[brace] ([yshift=\YSHIFT, xshift=\XSHIFT]handle1.north west) -- ([yshift=\YSHIFT, xshift=-\XSHIFT]handle1.north east) node[label, align=center] {Handle I\\(20 nt)};
    \draw[brace] ([yshift=\YSHIFT, xshift=\XSHIFT]input1.north west) -- ([yshift=\YSHIFT, xshift=-\XSHIFT]input1.north east) node[label, align=center] {Input I\\(9 nt)};
    \draw[brace] ([yshift=\YSHIFT, xshift=\XSHIFT]adapter1.north west) -- ([yshift=\YSHIFT, xshift=-\XSHIFT]adapter1.north east) node[label, align=center] {Adapter I\\(20 nt)};
    \draw[brace] ([yshift=\YSHIFT, xshift=\XSHIFT]output.north west) -- ([yshift=\YSHIFT, xshift=-\XSHIFT]output.north east) node[label, align=center] {Output\\(21 nt)};
    \draw[brace] ([yshift=\YSHIFT, xshift=\XSHIFT]adapter2.north west) -- ([yshift=\YSHIFT, xshift=-\XSHIFT]adapter2.north east) node[label, align=center] {Adapter II\\(21 nt)};
    \draw[brace] ([yshift=\YSHIFT, xshift=\XSHIFT]input2.north west) -- ([yshift=\YSHIFT, xshift=-\XSHIFT]input2.north east) node[label, align=center] {Input II\\(10 nt)};
    \draw[brace] ([yshift=\YSHIFT]handle2.north west) -- ([yshift=\YSHIFT]handle2.north east) node[label, align=center] {Handle II\\(20 nt)};


    % Selection PCR primer binding sites
    \draw[red, thick, |-|] ([yshift=-0.3cm, xshift=-0.7cm]input1.south west) -- ([yshift=-0.3cm, xshift=-0.1cm]input1.south east);

    \draw[red, thick, |-|, yshift=-0.6cm] ([yshift=-0.3cm, xshift=0.1cm]input2.south west) -- ([yshift=-0.3cm, xshift=0.7cm]input2.south east);

    % Blunting lines
    \draw[green!50!black, dash pattern= on 3pt off 5pt, dash phase=4pt, thick] ([xshift=0.27cm, yshift=0.1cm]handle1.north) -- ++(0,-1.2cm);
    \draw[green, dash pattern= on 3pt off 5pt, thick] ([xshift=0.27cm, yshift=0.1cm]handle1.north) -- ++(0,-1.2cm);
    \draw[green!50!black, dash pattern= on 3pt off 5pt, dash phase=4pt, thick] ([xshift=-0.27cm, yshift=0.1cm]handle2.north) -- ++(0,-1.2cm);
    \draw[green, dash pattern= on 3pt off 5pt, thick] ([xshift=-0.27cm, yshift=0.1cm]handle2.north) -- ++(0,-1.2cm);
    % \draw[thick] (handle2.north east) -- ++(0,0.5cm);

    % Legend
    \begin{scope}[xshift=-0.75cm, yshift=-1.5cm]
        \node[constant, minimum height=0.25cm, minimum width=0.5cm] (constant) {};
        \node[right, right=of constant] {Constant/determined part};
        \node[random, below=0.2cm of constant, minimum height=0.25cm, minimum width=0.5cm] (random) {};
        \node[right, right=of random] {Randomly synthesized part};
        \node[below=0.2cm of random, minimum height=0.25cm, minimum width=0.5cm] (cut) {};
        \draw[green!50!black, dash pattern= on 3pt off 5pt, dash phase=4pt, thick] (cut.west) -- (cut.east);
        \draw[green, dash pattern= on 3pt off 5pt, thick] (cut.west) -- (cut.east);
        \node[right, right=of cut] {Blunting site (preventing amplification)};
        \node[below=0.2cm of cut, minimum height=0.25cm, minimum width=0.5cm] (selection) {};
        \draw[red, thick, |-|] (selection.west) -- (selection.east);
        \node[right, right=of selection] {Selection PCR primer binding site};
    \end{scope}
\end{tikzpicture}

